On the Formalization of Cryptographic Migration

We present a novel approach to gaining insight into the structure of cryptographic migration problems which are classic problems in applied cryptography. We use a formal model to capture the inherent dependencies and complexities of such transitions. Using classical mathematical results from combinatorics, probability theory, and combinatorial analysis, we evaluate the challenges of migrating large cryptographic IT infrastructures and prove that - in a suitable sense - cryptographic migration exhibits a certain expected complexity. We also provide numerical data for selected parameter sets. Furthermore, we analyze the proposed model in terms of real-world patterns and its practical applicability. Additionally, we discuss the challenges of modeling real-world migration projects. As concrete examples we examine the transition to post-quantum cryptography of the CI/CD system GitLab and the multi-level technological transition of distribution power grids. This work paves the way for future advancements in both the theoretical understanding and practical implementation of cryptographic migration strategies.

==> pictures/migration-graph-condensed.tex <==
\usetikzlibrary{positioning,arrows.meta}

%--------------------------------------------------------------------
% STYLES
%--------------------------------------------------------------------
\tikzset{
 svcbox/.style={
    draw, rounded corners,
    minimum width=1cm, minimum height=1cm,
    align=center
  },
  arr/.style={-{Latex[length=3mm,width=2mm]}, thick},
}

\begin{tikzpicture}
% Cluster Nodes

% starting point
\node[svcbox] (core) {$C_{~core}$};

% service nodes left of core
\node[svcbox, left=of core] (ds) {$C_{~ds}$};
\node[svcbox, above= of ds, yshift=-0.5cm] (id) {$C_{~id}$};
\node[svcbox, below= of ds, yshift=0.5cm] (aux) {$C_{~aux}$};

% ingress nodes right of core
\node[svcbox, right=of core, yshift=1cm] (ssh) {$C_{~ssh}$};
\node[svcbox, below= of ssh] (nginx) {$C_{~nginx}$};
\node[svcbox, right=of nginx] (mon) {$C_{~mon}$};
\node[svcbox, right=of ssh] (cicd) {$C_{~cicd}$};

% connections
\draw[arr] (core) -- (ds);
\draw[arr] (core) -- (id);
\draw[arr] (core) -- (aux);

\draw[arr] (nginx) -- (core);
\draw[arr] (ssh) -- (core);

\draw[arr] (mon) -- (nginx);
\draw[arr] (cicd) -- (ssh);
\draw[arr] (cicd) -- (nginx);

\end{tikzpicture}

==> pictures/migration-graph.tex <==
\usetikzlibrary{positioning,arrows.meta,shapes.symbols,fit,calc}

%--------------------------------------------------------------------
% STYLES
%--------------------------------------------------------------------
\tikzset{
  every node/.style={font=\ttfamily},
  svcbox/.style={
    draw, rounded corners, thick,
    minimum width=3.2cm, minimum height=1cm,
    align=center
  },
  svccloud/.style={
    draw, shape=cloud, thick,
    cloud puffs=12, cloud ignores aspect,
    minimum width=3cm, minimum height=1.8cm,
    align=center,
    font=\rmfamily
  },
  arr/.style={-{Latex[length=3mm,width=2mm]}, thick},
  proto/.style={font=\small, midway, fill=white, inner sep=1pt, align=center}
}

\begin{tikzpicture}

%--------------------------------------------------------------------
% 0) CLIENTS
%--------------------------------------------------------------------
\node[svccloud] (web) {Web\\Clients};
\node[svccloud, right=5cm of web] (ssh) {SSH\\Clients};

%--------------------------------------------------------------------
% 1) GITLAB CORE CLUSTER
%--------------------------------------------------------------------
\node[svcbox, below=2cm of web]          (nginx)   {Nginx\\(cluster)};
\node[svcbox, below=2.5cm of nginx]        (workhorse) {Workhorse\\(cluster)};
\node[svcbox, left =8cm of nginx]       (pages)   {Pages\\(cluster)};
\node[svcbox, right=5cm of workhorse]      (shell)   {Shell\\(cluster)};

\node[svcbox, below=2.5cm of workhorse, xshift=-2.8cm] (puma)   {Puma\\(Rails cluster)};
\node[svcbox, below=2.5cm of workhorse, xshift= 2.8cm] (sidekiq){Sidekiq\\(jobs cluster)};

\node[svcbox, below=2.5cm of puma,   xshift=-2.8cm] (gitaly){Gitaly\\(cluster + praefect)};
\node[svcbox, below=4cm of sidekiq,xshift=4.5cm, yshift=-2cm] (redis) {Redis Cluster\\ (cache / sessions)};

% gestrichelter Rahmen um den Self-managed-Bereich
%\node[draw, dashed, thick, fit=(nginx)(shell)(gitaly)(redis), inner sep=0.8cm, label={[xshift=-6cm, font=\rmfamily]\Large\bfseries Self-managed GitLab cluster}] (clusterbox) {};

%--------------------------------------------------------------------
% 2) STATEFUL BACKENDS
%--------------------------------------------------------------------
\node[svcbox, left=2cm of redis] (postgres){PostgreSQL\\(managed)};
\node[svcbox, below=2.5cm of redis] (registry){Container\\Registry};
\node[svcbox, right=3cm of registry] (runner)  {GitLab Runner\\(autoscale)};

%--------------------------------------------------------------------
% 3) MONITORING STACK
%--------------------------------------------------------------------
\node[svcbox, right=2cm of shell] (prom){Prometheus};
\node[svcbox, below=2cm of prom]  (alert){Alertmanager};
\node[svcbox, above=2cm of prom] (grafana){Grafana};

%--------------------------------------------------------------------
% 4) INTEGRATIONEN (links)
%--------------------------------------------------------------------
\node[svcbox, below=2.5cm of pages] (ldap){LDAP / SAML};
\node[svcbox, below=2cm of ldap] (smtp){SMTP Server};
\node[svcbox, left=2.5cm of registry] (objectstore){Storage\\(S3 / MinIO)};

%--------------------------------------------------------------------
% 5) VERBINDUNGEN – gebogen & ohne Kreuzungen
%--------------------------------------------------------------------
% Clients
\draw[arr] (web) -- node[proto, yshift=0.2cm]{HTTP\\TLS} (nginx);
\draw[arr] (ssh) -- node[proto]{SSH}          (shell);

% Frontend ↔ App
\draw[arr] (nginx) -- node[proto] {HTTP\\TLS} (workhorse);
\draw[arr] (nginx) to[out=200,in=20] node[proto]{HTTP\\TLS} (pages);
\draw[arr] (shell) to[out=200,in=20] node[proto, xshift=-0.5cm]{API\\HTTP\\TLS} (workhorse);
%\draw[arr] (shell.north) to[out=130,in=110] node[proto, xshift=-5cm, yshift=-5.5cm]{gRPC\\8075 TLS} (gitaly.north);

\draw[arr] (workhorse) to[out=195,in=90] node[proto]{HTTP\\TLS} (puma.north);
\draw[arr] (workhorse) to[out=345,in=90] node[proto]{HTTP\\TLS} (sidekiq.north);

% App → Storage
\draw[arr] (puma)    -- node[proto]{gRPC\\8075/TLS}      (gitaly);
\draw[arr] (sidekiq) -- node[proto, xshift=-1.8cm, yshift=-0.7cm]{gRPC\\8075/TLS}      (gitaly);

\draw[arr] (puma.east)    to[out=10,in=190]  node[proto]{Redis\\6379/TLS} (redis.west);
\draw[arr] (sidekiq) -- node[proto]{Redis\\6379/TLS}                 (redis);

\draw[arr] (puma.south)    -- node[proto]{PostgreSQL\\5432/TLS} (postgres.north);
\draw[arr] (sidekiq) to[out=-90,in=20] node[proto, yshift=-.2cm]{PostgreSQL\\5432/TLS} (postgres);

% Gitaly → Object Storage
\draw[arr] (gitaly.east)  to[out=0,in=180] node[proto]{S3\\HTTP\\TLS} (objectstore.west);

% Registry ↔ Object Storage
\draw[arr] (registry.west) to node[proto]{S3\\HTTP\\TLS} (objectstore.east);

% Runner / CI
%\draw[arr, dashed] (runner.north) to[out=90,in=-60] node[proto, yshift=-2.9cm, xshift=3.3cm]{API Access\\indirect} ($(puma.south)+(0.2cm,0)$);
\draw[arr] (runner.west)  to node[proto]{HTTP\\TLS}    (registry.east);
\draw[arr] (runner.north) to[out=140,in=-50] node[proto]{SSH} (shell.south);
\draw[arr] (runner.north) to[out=140,in=-30] node[proto, xshift=1cm, yshift=-2.7cm]{HTTPS\\TLS} (nginx.east);

% Monitoring
\draw[arr] (prom)          -- node[proto]{Alerts\\HTTP\\TLS} (alert);
\draw[arr] (grafana.south) -- node[proto]{Queries\\HTTP\\TLS} (prom);

% Metrics-Scraping (Beispiel, gestrichelt)
\draw[arr] (prom.north) to[out=160,in=0] node[proto, yshift=0.5cm, xshift=-2cm]{/metrics\\HTTP\\TLS} ($(nginx.east)+(0,0.2cm)$);

% LDAP & SMTP
\draw[arr] (puma.west) to[out=180,in=0]    node[proto]{LDAP\\636/TLS}  (ldap.east);
\draw[arr] (puma.west) to[out=200,in=30]   node[proto]{SMTP\\465/TLS}  (smtp.east);

%--------------------------------------------------------------------

% hashiCorp Vault & Cert-Manager
\node[svcbox, below=2.2cm of alert]  (vault){Vault};
\node[svcbox, below=1.9cm of vault]  (cert){Cert-Manager};

% Vault / Cert-Manager
\draw[arr] (puma.north) to[out=45,in=160] node[proto, xshift=2.5cm, yshift=-1.2cm]{HTTP\\TLS} (vault.west);
\draw[arr] (cert.north) to node[proto]{HTTP\\TLS} (vault.south);

% Clusters
\node[draw, dashed, draw=bluelight, text=white, rounded corners, fit=(nginx) (pages), inner sep=7mm, label=below:\Large$C_{~nginx}$] {};

\node[draw, dashed, draw=bluelight, text=white, rounded corners, fit=(workhorse) (puma) (sidekiq) (gitaly), inner sep=7mm, label={[xshift=-1cm]below:\Large$C_{~core}$}] {};

\node[draw, dashed, draw=bluelight, text=white, rounded corners, fit=(prom) (alert) (grafana), inner sep=7mm, label=below:\Large$C_{~mon}$] {};

\node[draw, dashed, draw=bluelight, text=white, rounded corners, fit=(vault) (cert), inner sep=7mm, label=below:\Large$C_{~id}$] {};

\node[draw, dashed, draw=bluelight, text=white, rounded corners, fit=(ldap) (smtp), inner sep=7mm, label=below:\Large$C_{~aux}$] {};

\node[draw, dashed, draw=bluelight, text=white, rounded corners, fit=(redis) (postgres), inner sep=7mm, label=below:\Large$C_{~ds}$] {};

\node[draw, dashed, draw=bluelight, text=white, rounded corners, fit=(objectstore) (registry) (runner), inner sep=7mm, label=below:\Large$C_{~cicd}$] {};

\node[draw, dashed, draw=bluelight, text=white, rounded corners, fit=(shell), inner sep=7mm, label=below:\Large$C_{~ssh}$] {};

\node[minimum width=15cm, below=of smtp, yshift=-4.8cm, xshift=3cm] (legende) {%
\begin{tabularx}{12cm}{m{1.5cm} m{4cm} X}
\toprule
\textrm{Cluster} & \textbf{Name (Size)} & \texttt{Services} \\
\arrayrulecolor{black}\midrule\arrayrulecolor{black}
$C_{~nginx}$ & \textbf{Nginx Ingress (2)} & \texttt{Nginx}, \texttt{Pages} \\
$C_{~core}$  & \textbf{Core App (4)} & \texttt{Gitaly}, \texttt{Puma}, \texttt{Sidekiq}, \texttt{Workhorse}\\
$C_{~mon}$   & \textbf{Monitoring (3)} & \texttt{Alertmanager}, \texttt{Grafana}, \texttt{Prometheus} \\
$C_{~id}$    & \textbf{Identity (2)} & \texttt{Cert-Manager}, \texttt{Vault}\\
$C_{~ds}$    & \textbf{Data Stores (2)} & \texttt{PostgreSQL}, \texttt{Redis Cluster} \\
$C_{~aux}$   & \textbf{Aux. Services (2)} & \texttt{LDAP}, \texttt{SMTP} \\
$C_{~cicd}$  & \textbf{CI/CD (3)} & \texttt{Container Registry}, \texttt{GitLab Runner}, \texttt{Storage} \\
$C_{~ssh}$   & \textbf{SSH Services (1)} & \texttt{Shell} \\
\bottomrule
\end{tabularx}};


\end{tikzpicture}
